A Structure-Agnostic Multi-Objective Evolutionary Weight-Sharing Compression Framework for Deep Neural Networks

Deep neural networks (DNNs) have large parameter sets that are costly to store and to deploy on resource-constrained devices. Weight-sharing compression replaces the many distinct weight values of a network with a small codebook of shared values, called codewords. Prior methods build the codebook by clustering, typically with K-means, which is expensive on models with millions of parameters and must be refit for every codebook size. To stay tractable, clustering is often applied per layer, which requires the network's layer boundaries, tensor shapes, and channel counts. We propose Uniform-Binned Entropy-Constrained Scalar Quantization (UB-ECSQ) with NSGA-II, a retraining- and gradient-free, structure-agnostic, multi-objective compression framework that treats the network as a closed-box. It flattens all parameters into a single vector that shares one codebook. Uniform Binning Quantization (UBQ) maps the vector onto equal-width uniform bins in linear time and represents each occupied bin by its centroid. Entropy-Constrained Scalar Quantization (ECSQ) then merges neighboring bins, trading the added distortion against the entropy of bin occupancy. Dynamic programming finds the optimal merge from bin statistics alone, without any forward or backward pass. NSGA-II searches over only two variables, the number of bins and the merge ratio, and returns a Pareto front of compressed models that trade accuracy against compression ratio (CR). Within a 1% drop in accuracy, and averaged over five seeds, our Pareto fronts reach CRs of 20.8 and 12.9 for ResNet-18 on CIFAR-10 and CIFAR-100, 10.4 to 12.3 for ResNet-18/34/50/101 on ImageNet-1K, 18.4 for VGG16-BN, and 9.0 for ViT-B/16. At this budget, our framework attains a higher CR than every baseline evaluated in each setting. Over the whole objective space, our final Pareto front also achieves the highest hypervolume in all eight settings.

==> figures/pipeline_diagram.tex <==
% Proposed compression pipeline. Included from paper_revision_v2.tex.
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize,
  >=Latex,
  line cap=round,
  line join=round,
  every node/.style={align=center},
]
% Colorblind-safe Okabe-Ito palette
\definecolor{Cflat}{HTML}{3C3C3C}
\definecolor{Cubq}{HTML}{0072B2}
\definecolor{Cecsq}{HTML}{009E73}
\definecolor{Chuff}{HTML}{D55E00}
\definecolor{Cpareto}{HTML}{6A3D9A}
\definecolor{Cempty}{HTML}{B0B0B0}
\definecolor{Cframe}{HTML}{333333}
\definecolor{Cbg}{HTML}{F4F7F8}
\definecolor{Chead}{HTML}{E7EEF2}

% Five columns, centers at 1.65, 5.40, 9.05, 12.70, 16.40
% NSGA-II evaluation frames columns 2--4.

% --------------------------------------------------------------------------
% Evaluation frame (UBQ + ECSQ + Huffman)
% --------------------------------------------------------------------------
\fill[Cbg, rounded corners=3.5pt] (3.35,0.18) rectangle (14.7,7.62);
\draw[Cframe, line width=0.9pt, rounded corners=3.5pt]
  (3.35,0.18) rectangle (14.7,7.62);
\fill[Chead, rounded corners=3.5pt] (3.35,7.12) rectangle (14.7,7.62);
% cover the lower rounded corners of the header fill
\fill[Chead] (3.35,7.12) rectangle (14.7,7.30);
\draw[Cframe, line width=0.9pt] (3.35,7.12) -- (14.7,7.12);
\node[font=\small\bfseries, text=Cframe] at (9.00,7.37)
  {Construction and evaluation of a candidate compressed model with $x=(K_0,\rho)$};

% ==========================================================================
% Column 1. Flatten
% ==========================================================================
\node[font=\small\bfseries, text=Cflat] at (1.65,6.78) {1.~Flatten};
\node[font=\scriptsize, text=Cflat] at (1.65,6.44) {Any architecture};

\begin{scope}[shift={(0.65,3.40)}]
  \foreach \w/\y in {2.00/2.35, 2.00/1.88, 1.40/1.41, 0.95/0.94} {
    \fill[Cflat!12] ({1.00-0.5*\w}, \y) rectangle ++(\w, 0.36);
    \draw[Cflat, line width=0.5pt] ({1.00-0.5*\w}, \y) rectangle ++(\w, 0.36);
  }
\end{scope}

\draw[-{Latex[length=1.8mm]}, Cflat, line width=0.65pt] (1.65,4.15) -- (1.65,3.35);
\node[font=\scriptsize, text=Cflat] at (2.48,3.65) {Flatten};

\begin{scope}[shift={(0.35,2.65)}]
  \foreach \i in {0,...,11} {
    \pgfmathtruncatemacro{\shade}{25+18*Mod(\i,4)}
    \fill[Cflat!\shade] (0.215*\i, 0) rectangle ++(0.195, 0.36);
    \draw[Cflat!65, line width=0.3pt] (0.215*\i, 0) rectangle ++(0.195, 0.36);
  }
\end{scope}
\node[font=\scriptsize] at (1.65,2.32) {$\theta_{\mathrm{base}}\in\mathbb{R}^{N}$};
\node[font=\scriptsize, text=Cflat] at (1.65,1.98) {A single 1-$D$ vector};

% arrow into the evaluation frame
\draw[-{Latex[length=2.2mm]}, Cframe, line width=0.85pt]
  (2.8,4.55) -- (3.35,4.55);

% ==========================================================================
% Column 2. UBQ
% ==========================================================================
\node[font=\small\bfseries, text=Cubq] at (5.40,6.78) {2.~UBQ};
\node[font=\scriptsize, text=Cubq] at (5.40,6.44) {$K_0$ equal-width bins};

\begin{scope}[shift={(3.90,2.70)}]
  \draw[Cflat, line width=0.5pt] (0,0) -- (2.95,0);
  \draw[Cflat, line width=0.5pt] (0,0) -- (0,3.40);
  \node[font=\scriptsize, text=Cflat, rotate=90] at (-0.30,1.70) {Occupancy};
  % The first and last bins always hold theta_min and theta_max, so they are
  % never empty. Empty bins appear just inside the tails (i=1 and i=10).
  \foreach \h/\i in {3/0,0/1,5/2,10/3,19/4,38/5,28/6,15/7,7/8,3/9,0/10,3/11} {
    \pgfmathsetmacro{\x}{0.08+0.23*\i}
    \ifnum\h=0
      \draw[Cempty, dashed, line width=0.45pt] (\x,0) rectangle ++(0.20,0.50);
    \else
      \fill[Cubq!75] (\x,0) rectangle ++(0.20, {0.080*\h});
      \draw[Cubq, line width=0.35pt] (\x,0) rectangle ++(0.20, {0.080*\h});
      \fill[Cubq] (\x+0.10, -0.16) circle (1.05pt);
    \fi
  }
  \node[font=\scriptsize, text=Cflat] at (1.50,-0.46) {Weight value};
\end{scope}
\node[font=\scriptsize] at (5.40,1.85) {Bin centroids};
\node[font=\scriptsize] at (5.40,1.52) {Empty bins dropped};
\node[font=\scriptsize] at (5.40,1.18) {$K_0\rightarrow\tilde{K}$ occupied};

% ==========================================================================
% Column 3. ECSQ
% ==========================================================================
\node[font=\small\bfseries, text=Cecsq] at (9.05,6.78) {3.~ECSQ merge};
\node[font=\scriptsize, text=Cecsq] at (9.05,6.44) {Exact dynamic program};

\begin{scope}[shift={(7.55,2.70)}]
  \draw[Cflat, line width=0.5pt] (0,0) -- (2.95,0);
  \draw[Cflat, line width=0.5pt] (0,0) -- (0,3.40);
  % Contiguous groups of the occupied bins. The dropped bins (i=1, i=10) fall on
  % group boundaries, so the extreme outlier bins keep their own codewords.
  \fill[Cecsq!10] (0.08,0) rectangle (0.28,3.28);
  \fill[Cecsq!18] (0.54,0) rectangle (0.97,3.28);
  \fill[Cecsq!26] (1.00,0) rectangle (1.66,3.28);
  \fill[Cecsq!16] (1.69,0) rectangle (2.35,3.28);
  \fill[Cecsq!10] (2.61,0) rectangle (2.81,3.28);
  \foreach \h/\i in {3/0,5/2,10/3,19/4,38/5,28/6,15/7,7/8,3/9,3/11} {
    \pgfmathsetmacro{\x}{0.08+0.23*\i}
    \fill[Cecsq!80] (\x,0) rectangle ++(0.20, {0.080*\h});
    \draw[Cecsq!50!black, line width=0.35pt] (\x,0) rectangle ++(0.20, {0.080*\h});
  }
  \draw[Cecsq!50!black, line width=0.65pt, decorate,
        decoration={brace, amplitude=2.6pt, mirror}]
    (0.54,-0.10) -- (0.97,-0.10);
  \draw[Cecsq!50!black, line width=0.65pt, decorate,
        decoration={brace, amplitude=2.6pt, mirror}]
    (1.00,-0.10) -- (1.66,-0.10);
  \draw[Cecsq!50!black, line width=0.65pt, decorate,
        decoration={brace, amplitude=2.6pt, mirror}]
    (1.69,-0.10) -- (2.35,-0.10);
  % occupancy-weighted centroids of the five groups
  \fill[Cecsq!50!black] (0.180,-0.40) circle (1.15pt);
  \fill[Cecsq!50!black] (0.755,-0.40) circle (1.15pt);
  \fill[Cecsq!50!black] (1.330,-0.40) circle (1.15pt);
  \fill[Cecsq!50!black] (2.020,-0.40) circle (1.15pt);
  \fill[Cecsq!50!black] (2.710,-0.40) circle (1.15pt);
\end{scope}
\node[font=\scriptsize] at (9.05,1.85) {$J=\mathrm{SE}+\lambda R$};
\node[font=\scriptsize] at (9.05,1.52) {Contiguous neighbors};
\node[font=\scriptsize] at (9.05,1.18) {$K=\mathrm{round}(\rho\cdot\tilde{K})$};

% ==========================================================================
% Column 4. Huffman
% ==========================================================================
\node[font=\small\bfseries, text=Chuff] at (12.70,6.78) {4.~Huffman};
\node[font=\scriptsize, text=Chuff] at (12.70,6.44) {Variable-length indices};

\begin{scope}[shift={(11.40,2.85)}]
  \coordinate (h0) at (1.20,3.05);
  \coordinate (h1) at (0.42,1.95);
  \coordinate (h2) at (1.98,1.95);
  \coordinate (h3) at (0.02,0.85);
  \coordinate (h4) at (0.82,0.85);
  \draw[Chuff, line width=0.65pt] (h0) -- (h1);
  \draw[Chuff, line width=0.65pt] (h0) -- (h2);
  \draw[Chuff, line width=0.65pt] (h1) -- (h3);
  \draw[Chuff, line width=0.65pt] (h1) -- (h4);
  \fill[Chuff] (h0) circle (2.0pt);
  \fill[Chuff] (h1) circle (2.0pt);
  \fill[white] (h2) circle (2.5pt);
  \draw[Chuff, line width=0.6pt] (h2) circle (2.5pt);
  \fill[white] (h3) circle (2.5pt);
  \draw[Chuff, line width=0.6pt] (h3) circle (2.5pt);
  \fill[white] (h4) circle (2.5pt);
  \draw[Chuff, line width=0.6pt] (h4) circle (2.5pt);
  \node[font=\scriptsize\bfseries, text=Chuff] at ($(h0)!0.48!(h2)+(0.20,0.12)$) {1};
  \node[font=\scriptsize\bfseries, text=Chuff] at ($(h0)!0.48!(h1)+(-0.20,0.12)$) {0};
  \node[font=\scriptsize\bfseries, text=Chuff] at ($(h1)!0.48!(h3)+(-0.20,0.04)$) {0};
  \node[font=\scriptsize\bfseries, text=Chuff] at ($(h1)!0.48!(h4)+(0.20,0.04)$) {1};
  \node[font=\scriptsize, text=Cflat] at (1.98,1.52) {Short};
  \node[font=\scriptsize, text=Cflat] at (0.42,0.42) {Long};
\end{scope}
\node[font=\scriptsize] at (12.70,1.85) {$K$ float codewords};
\node[font=\scriptsize] at (12.70,1.52) {+ Huffman index stream};
\node[font=\scriptsize] at (12.70,1.18) {Huffman-coded CR};

% inner-stage arrows
\draw[-{Latex[length=2.0mm]}, Cframe!75, line width=0.7pt] (6.88,4.55) -- (7.42,4.55);
\draw[-{Latex[length=2.0mm]}, Cframe!75, line width=0.7pt] (10.55,4.55) -- (11.08,4.55);

% objectives
\draw[Cframe!30, line width=0.4pt] (3.65,0.92) -- (14.35,0.92);
\node[font=\scriptsize] at (9.00,0.55) {%
  $f_1(x)=1-\mathrm{Top\text{-}1\,Acc}$%
  \quad
  $f_2(x)=1/\mathrm{CR}_{\mathrm{H}}$%
  \quad(both minimized, no retraining)};

% ==========================================================================
% Column 5. Pareto front (square axes, shifted right of the incoming arrow)
% ==========================================================================
\node[font=\small\bfseries, text=Cpareto] at (17.35,6.78) {5.~Pareto front};
\node[font=\scriptsize, text=Cpareto] at (17.35,6.44) {Compressed models};

\draw[-{Latex[length=2.2mm]}, Cframe, line width=0.85pt]
  (14.7,4.55) -- (15.20,4.55);

\begin{scope}[shift={(16.10,2.70)}]
  % square plot: both axes 2.70 cm
  \draw[-{Latex[length=1.6mm]}, Cflat, line width=0.55pt] (0,0) -- (0,2.70);
  \draw[-{Latex[length=1.6mm]}, Cflat, line width=0.55pt] (0,0) -- (2.70,0);
  \node[font=\scriptsize, text=Cflat, rotate=90] at (-0.58,1.35) {Accuracy $\rightarrow$};
  \node[font=\scriptsize, text=Cflat] at (1.35,-0.38) {Compression ratio (CR) $\uparrow$};
  % rank-2 front: same trade-off shape, just behind the non-dominated curve
  \foreach \x/\y in {0.36/2.18, 0.62/1.98, 0.95/1.68, 1.38/1.22, 1.82/0.78, 2.20/0.36} {
    \fill[Cpareto!40] (\x,\y) circle (1.35pt);
  }
  \draw[Cpareto, line width=0.9pt]
    (0.28,2.42) -- (0.72,2.10) -- (1.18,1.62) -- (1.68,1.08) -- (2.28,0.42);
  \foreach \x/\y in {0.28/2.42, 0.72/2.10, 1.18/1.62, 1.68/1.08, 2.28/0.42} {
    \fill[Cpareto] (\x,\y) circle (1.65pt);
    \draw[white, line width=0.28pt] (\x,\y) circle (1.65pt);
  }
\end{scope}
\node[font=\scriptsize] at (17.35,1.85) {Pick a compressed model that};
\node[font=\scriptsize] at (17.35,1.52) {fits the target budget};

% ==========================================================================
% Feedback loop: objective values drive the next candidate
% ==========================================================================
\draw[-{Latex[length=2.2mm]}, Cframe!70, line width=0.75pt, rounded corners=4pt]
  (14.55,0.40) -- (15.05,0.40) -- (15.05,-0.70) -- (3.05,-0.70)
  -- (3.05,0.40) -- (3.45,0.40);
\node[font=\scriptsize, text=Cframe] at (9.00,-0.36)
  {Next candidate $x$ from NSGA-II ($NP$ per generation, $G$ generations)};

\end{tikzpicture}%
}

